A standard stellar library for evolutionary synthesis: II. The M dwarf extension

A standard library of theoretical stellar spectra intended for multiple synthetic photometry applications including spectral evolutionary synthesis is presented. The grid includes M dwarf model spectra, hence complementing the first library version established in Paper I (Lejeune, Cuisinier & Buser 1997). It covers wide ranges of fundamental parameters: Teff : 50,000 K to 2000 K, log g : 5.5 to -1.02, and [M/H] : +1.0 to -5.0. A correction procedure is also applied to the theoretical spectra in order to provide color-calibrated flux distributions over a large domain of effective temperatures. For this purpose, empirical Teff-color calibrations are constructed between 11500 K and 2000 K, and semi-empirical calibrations for non-solar abundances ([M/H] = -3.5 to +1.0) are established. Model colors and bolometric corrections for both the original and the corrected spectra, synthesized in the UBVRcIcJHKLL'M system, are given for the full range of stellar parameters. We find that the corrected spectra provide a more realistic representation of empirical stellar colors, though the method employed is not completely adapted to the lowest temperature models. In particular the original differential colors of the grid implied by metallicity and/or luminosity changes are not preserved below 2500 K. Limitations of the correction method used are also discussed.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 3.119 & 2.664 & 6.148 & 11.090 & 2.921 & 1.192 & 0.682 & 1.874 & 0.891 & -7.623 & 5.490\\
2200. & 2.772 & 2.498 & 5.504 & 9.871 & 2.691 & 0.881 & 0.592 & 1.473 & 0.652 & -6.496 & 5.417\\
2500. & 2.253 & 2.249 & 4.558 & 8.214 & 2.365 & 0.711 & 0.431 & 1.142 & 0.403 & -5.072 & 5.307\\
2800. & 1.732 & 2.001 & 3.748 & 6.768 & 2.056 & 0.638 & 0.358 & 0.996 & 0.329 & -3.836 & 5.199\\
3000. & 1.418 & 1.820 & 3.242 & 5.918 & 1.842 & 0.616 & 0.315 & 0.931 & 0.273 & -3.112 & 5.137\\
3200. & 1.203 & 1.639 & 2.788 & 5.163 & 1.590 & 0.621 & 0.262 & 0.882 & 0.224 & -2.468 & 5.052\\
3350. & 1.067 & 1.550 & 2.481 & 4.668 & 1.377 & 0.639 & 0.231 & 0.870 & 0.201 & -2.042 & 4.992\\
3500. & 1.090 & 1.520 & 2.160 & 4.110 & 1.160 & 0.660 & 0.200 & 0.860 & 0.160 & -1.632 & 4.900\\
3750. & 1.209 & 1.448 & 1.854 & 3.714 & 0.947 & 0.664 & 0.171 & 0.835 & 0.142 & -1.300 & 4.764\\
4000. & 1.266 & 1.375 & 1.643 & 3.253 & 0.800 & 0.666 & 0.138 & 0.804 & 0.115 & -0.975 & 4.672\\
4250. & 1.200 & 1.294 & 1.371 & 2.953 & 0.656 & 0.626 & 0.116 & 0.742 & 0.103 & -0.755 & 4.668\\
4500. & 1.092 & 1.190 & 1.188 & 2.721 & 0.551 & 0.590 & 0.107 & 0.697 & 0.095 & -0.595 & 4.653\\
4750. & 0.907 & 1.049 & 0.998 & 2.412 & 0.458 & 0.536 & 0.098 & 0.634 & 0.079 & -0.413 & 4.621\\
5000. & 0.662 & 0.922 & 0.902 & 2.138 & 0.420 & 0.486 & 0.085 & 0.571 & 0.067 & -0.292 & 4.598\\
5250. & 0.442 & 0.812 & 0.846 & 1.960 & 0.397 & 0.455 & 0.075 & 0.530 & 0.060 & -0.231 & 4.577\\
5500. & 0.268 & 0.720 & 0.787 & 1.754 & 0.374 & 0.400 & 0.066 & 0.466 & 0.057 & -0.174 & 4.549\\
5750. & 0.115 & 0.640 & 0.707 & 1.550 & 0.342 & 0.347 & 0.053 & 0.400 & 0.053 & -0.124 & 4.509\\
6000. & 0.041 & 0.571 & 0.633 & 1.420 & 0.307 & 0.311 & 0.051 & 0.362 & 0.050 & -0.094 & 4.462\\
6250. & 0.008 & 0.508 & 0.565 & 1.239 & 0.274 & 0.266 & 0.045 & 0.311 & 0.045 & -0.056 & 4.411\\
6500. & -0.016 & 0.449 & 0.501 & 1.058 & 0.244 & 0.219 & 0.039 & 0.258 & 0.039 & -0.027 & 4.361\\
6750. & -0.010 & 0.394 & 0.448 & 0.896 & 0.221 & 0.175 & 0.036 & 0.211 & 0.037 & -0.005 & 4.319\\
7000. & -0.013 & 0.343 & 0.384 & 0.771 & 0.193 & 0.144 & 0.033 & 0.177 & 0.036 & 0.005 & 4.295\\
7250. & 0.049 & 0.293 & 0.320 & 0.684 & 0.163 & 0.127 & 0.029 & 0.156 & 0.035 & 0.023 & 4.287\\
7500. & 0.097 & 0.247 & 0.289 & 0.607 & 0.150 & 0.110 & 0.027 & 0.137 & 0.032 & 0.029 & 4.288\\
7750. & 0.094 & 0.203 & 0.267 & 0.532 & 0.140 & 0.092 & 0.026 & 0.118 & 0.031 & 0.015 & 4.292\\
8000. & 0.097 & 0.162 & 0.211 & 0.449 & 0.113 & 0.076 & 0.021 & 0.097 & 0.026 & 0.003 & 4.295\\
8250. & 0.090 & 0.126 & 0.144 & 0.364 & 0.078 & 0.062 & 0.014 & 0.076 & 0.019 & -0.017 & 4.296\\
8500. & 0.089 & 0.094 & 0.113 & 0.286 & 0.061 & 0.046 & 0.010 & 0.056 & 0.015 & -0.041 & 4.296\\
8750. & 0.076 & 0.067 & 0.097 & 0.208 & 0.053 & 0.028 & 0.008 & 0.036 & 0.013 & -0.071 & 4.296\\
9000. & 0.048 & 0.042 & 0.066 & 0.132 & 0.037 & 0.013 & 0.005 & 0.018 & 0.009 & -0.108 & 4.297\\
9250. & 0.019 & 0.021 & 0.011 & 0.069 & 0.006 & 0.007 & 0.003 & 0.010 & 0.005 & -0.149 & 4.302\\
9500. & 0.001 & 0.002 & -0.018 & 0.005 & -0.011 & 0.001 & 0.000 & 0.001 & 0.000 & -0.185 & 4.307\\
9750. & -0.020 & -0.014 & -0.034 & -0.047 & -0.020 & -0.006 & -0.003 & -0.009 & -0.003 & -0.222 & 4.300\\
10000. & -0.064 & -0.029 & -0.044 & -0.085 & -0.026 & -0.013 & -0.006 & -0.019 & -0.006 & -0.279 & 4.275\\
10500. & -0.157 & -0.055 & -0.055 & -0.144 & -0.032 & -0.023 & -0.014 & -0.037 & -0.012 & -0.406 & 4.208\\
11000. & -0.239 & -0.076 & -0.065 & -0.210 & -0.038 & -0.034 & -0.022 & -0.056 & -0.018 & -0.534 & 4.182\\
11500. & -0.340 & -0.094 & -0.076 & -0.286 & -0.044 & -0.046 & -0.029 & -0.075 & -0.025 & -0.723 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2500. & -0.328 & 1.510 & 4.593 & 9.560 & 2.567 & 1.030 & 0.450 & 1.480 & 0.280 & -6.246 & -1.020\\
2800. & -0.005 & 1.509 & 4.320 & 8.995 & 2.535 & 1.015 & 0.424 & 1.446 & 0.276 & -5.756 & -0.774\\
3000. & 0.285 & 1.510 & 4.060 & 8.458 & 2.495 & 1.001 & 0.391 & 1.399 & 0.257 & -5.343 & -0.320\\
3200. & 0.876 & 1.508 & 3.468 & 7.232 & 2.264 & 0.984 & 0.359 & 1.340 & 0.230 & -4.241 & 0.102\\
3350. & 1.266 & 1.572 & 3.014 & 6.292 & 2.005 & 0.961 & 0.314 & 1.270 & 0.210 & -3.368 & 0.415\\
3500. & 1.557 & 1.593 & 2.625 & 5.487 & 1.755 & 0.942 & 0.258 & 1.195 & 0.188 & -2.688 & 0.712\\
3750. & 1.817 & 1.545 & 2.008 & 4.228 & 1.028 & 0.864 & 0.212 & 1.071 & 0.144 & -1.586 & 1.174\\
4000. & 1.668 & 1.417 & 1.574 & 3.475 & 0.735 & 0.768 & 0.157 & 0.923 & 0.118 & -1.037 & 1.630\\
4250. & 1.393 & 1.278 & 1.355 & 2.992 & 0.600 & 0.679 & 0.140 & 0.818 & 0.100 & -0.731 & 2.127\\
4500. & 1.118 & 1.140 & 1.127 & 2.613 & 0.510 & 0.609 & 0.107 & 0.714 & 0.086 & -0.544 & 2.638\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 0.845 & 1.190 & 2.272 & 4.774 & 1.363 & 0.716 & 0.150 & 0.865 & 0.121 & -2.157 & 4.900\\
3750. & 1.142 & 1.178 & 1.906 & 4.323 & 1.135 & 0.724 & 0.115 & 0.839 & 0.087 & -1.746 & 4.760\\
4000. & 1.360 & 1.277 & 1.636 & 3.536 & 0.901 & 0.647 & 0.115 & 0.762 & 0.094 & -1.161 & 4.670\\
4250. & 1.419 & 1.331 & 1.392 & 3.070 & 0.709 & 0.568 & 0.114 & 0.682 & 0.107 & -0.840 & 4.670\\
4500. & 1.456 & 1.311 & 1.252 & 2.790 & 0.578 & 0.528 & 0.111 & 0.639 & 0.106 & -0.655 & 4.650\\
4750. & 1.359 & 1.201 & 1.081 & 2.463 & 0.470 & 0.476 & 0.102 & 0.578 & 0.088 & -0.460 & 4.620\\
5000. & 1.120 & 1.077 & 0.982 & 2.172 & 0.422 & 0.424 & 0.088 & 0.512 & 0.074 & -0.322 & 4.600\\
5250. & 0.887 & 0.964 & 0.915 & 1.976 & 0.392 & 0.391 & 0.077 & 0.469 & 0.064 & -0.241 & 4.580\\
5500. & 0.699 & 0.870 & 0.846 & 1.753 & 0.364 & 0.337 & 0.067 & 0.404 & 0.058 & -0.164 & 4.550\\
5750. & 0.523 & 0.784 & 0.759 & 1.534 & 0.329 & 0.287 & 0.052 & 0.340 & 0.049 & -0.095 & 4.510\\
6000. & 0.416 & 0.708 & 0.678 & 1.392 & 0.294 & 0.256 & 0.051 & 0.306 & 0.042 & -0.050 & 4.460\\
6250. & 0.343 & 0.637 & 0.602 & 1.201 & 0.260 & 0.216 & 0.045 & 0.261 & 0.033 & 0.001 & 4.410\\
6500. & 0.274 & 0.571 & 0.528 & 1.012 & 0.227 & 0.173 & 0.040 & 0.213 & 0.025 & 0.043 & 4.360\\
6750. & 0.231 & 0.505 & 0.467 & 0.844 & 0.203 & 0.133 & 0.038 & 0.171 & 0.024 & 0.071 & 4.320\\
7000. & 0.183 & 0.442 & 0.396 & 0.716 & 0.175 & 0.107 & 0.035 & 0.142 & 0.024 & 0.086 & 4.300\\
7250. & 0.208 & 0.379 & 0.327 & 0.629 & 0.144 & 0.095 & 0.030 & 0.125 & 0.025 & 0.102 & 4.290\\
7500. & 0.231 & 0.319 & 0.290 & 0.551 & 0.129 & 0.083 & 0.027 & 0.109 & 0.022 & 0.104 & 4.290\\
7750. & 0.208 & 0.264 & 0.264 & 0.476 & 0.119 & 0.067 & 0.025 & 0.093 & 0.023 & 0.089 & 4.290\\
8000. & 0.196 & 0.212 & 0.204 & 0.393 & 0.091 & 0.055 & 0.020 & 0.073 & 0.019 & 0.078 & 4.300\\
8250. & 0.168 & 0.167 & 0.140 & 0.314 & 0.059 & 0.045 & 0.012 & 0.057 & 0.014 & 0.057 & 4.300\\
8500. & 0.142 & 0.129 & 0.111 & 0.242 & 0.045 & 0.032 & 0.007 & 0.039 & 0.008 & 0.030 & 4.300\\
8750. & 0.109 & 0.096 & 0.097 & 0.168 & 0.038 & 0.016 & 0.004 & 0.021 & 0.004 & 0.000 & 4.300\\
9000. & 0.069 & 0.062 & 0.064 & 0.091 & 0.023 & 0.003 & 0.000 & 0.003 & 0.000 & -0.036 & 4.300\\
9250. & 0.029 & 0.033 & 0.007 & 0.028 & -0.008 & -0.002 & -0.003 & -0.005 & -0.004 & -0.073 & 4.300\\
9500. & 0.002 & 0.005 & -0.024 & -0.037 & -0.025 & -0.007 & -0.006 & -0.013 & -0.008 & -0.108 & 4.310\\
9750. & -0.026 & -0.018 & -0.042 & -0.090 & -0.034 & -0.014 & -0.009 & -0.023 & -0.010 & -0.146 & 4.300\\
10000. & -0.074 & -0.037 & -0.052 & -0.128 & -0.039 & -0.020 & -0.012 & -0.033 & -0.013 & -0.201 & 4.280\\
10500. & -0.169 & -0.070 & -0.065 & -0.190 & -0.046 & -0.031 & -0.020 & -0.051 & -0.019 & -0.321 & 4.210\\
11000. & -0.253 & -0.096 & -0.076 & -0.257 & -0.052 & -0.042 & -0.029 & -0.071 & -0.026 & -0.442 & 4.180\\
11500. & -0.357 & -0.116 & -0.088 & -0.335 & -0.058 & -0.055 & -0.036 & -0.093 & -0.034 & -0.612 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.484 & 1.492 & 2.723 & 5.848 & 1.938 & 0.679 & 0.338 & 1.012 & 0.216 & -3.061 & 0.710\\
3750. & 1.999 & 1.591 & 2.049 & 4.394 & 1.133 & 0.643 & 0.276 & 0.914 & 0.169 & -1.760 & 1.170\\
4000. & 2.124 & 1.560 & 1.633 & 3.569 & 0.792 & 0.595 & 0.206 & 0.799 & 0.138 & -1.139 & 1.630\\
4250. & 2.044 & 1.467 & 1.438 & 3.060 & 0.630 & 0.545 & 0.174 & 0.718 & 0.117 & -0.808 & 2.130\\
4500. & 1.796 & 1.338 & 1.215 & 2.665 & 0.524 & 0.501 & 0.128 & 0.627 & 0.100 & -0.607 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 3.161 & 2.358 & 6.437 & 11.492 & 2.922 & 1.168 & 0.775 & 1.943 & 0.821 & -7.720 & 5.490\\
2200. & 2.898 & 2.653 & 5.348 & 9.643 & 2.580 & 0.851 & 0.660 & 1.512 & 0.631 & -6.157 & 5.420\\
2500. & 2.328 & 2.328 & 4.348 & 8.033 & 2.241 & 0.672 & 0.463 & 1.136 & 0.412 & -4.897 & 5.310\\
2800. & 1.721 & 1.926 & 3.621 & 6.798 & 1.972 & 0.593 & 0.364 & 0.958 & 0.332 & -4.039 & 5.200\\
3000. & 1.420 & 1.852 & 3.075 & 5.896 & 1.709 & 0.585 & 0.320 & 0.905 & 0.286 & -3.136 & 5.140\\
3200. & 1.164 & 1.617 & 2.715 & 5.313 & 1.517 & 0.622 & 0.246 & 0.867 & 0.219 & -2.632 & 5.050\\
3350. & 0.994 & 1.463 & 2.540 & 5.044 & 1.392 & 0.664 & 0.203 & 0.866 & 0.183 & -2.391 & 4.990\\
3500. & 0.973 & 1.354 & 2.198 & 4.373 & 1.260 & 0.672 & 0.180 & 0.853 & 0.146 & -1.836 & 4.900\\
3750. & 1.208 & 1.331 & 1.865 & 3.978 & 1.030 & 0.712 & 0.139 & 0.850 & 0.109 & -1.482 & 4.760\\
4000. & 1.360 & 1.332 & 1.641 & 3.405 & 0.845 & 0.685 & 0.119 & 0.804 & 0.095 & -1.066 & 4.670\\
4250. & 1.346 & 1.316 & 1.390 & 3.018 & 0.679 & 0.615 & 0.111 & 0.726 & 0.100 & -0.798 & 4.670\\
4500. & 1.290 & 1.249 & 1.224 & 2.759 & 0.562 & 0.572 & 0.106 & 0.678 & 0.097 & -0.626 & 4.650\\
4750. & 1.121 & 1.117 & 1.036 & 2.439 & 0.461 & 0.517 & 0.097 & 0.614 & 0.080 & -0.434 & 4.620\\
5000. & 0.871 & 0.989 & 0.935 & 2.155 & 0.418 & 0.465 & 0.085 & 0.550 & 0.068 & -0.303 & 4.600\\
5250. & 0.649 & 0.877 & 0.871 & 1.968 & 0.391 & 0.433 & 0.074 & 0.507 & 0.059 & -0.231 & 4.580\\
5500. & 0.470 & 0.785 & 0.807 & 1.753 & 0.366 & 0.379 & 0.065 & 0.444 & 0.055 & -0.163 & 4.550\\
5750. & 0.305 & 0.703 & 0.723 & 1.542 & 0.333 & 0.326 & 0.051 & 0.379 & 0.048 & -0.104 & 4.510\\
6000. & 0.213 & 0.631 & 0.644 & 1.405 & 0.297 & 0.292 & 0.050 & 0.341 & 0.043 & -0.066 & 4.460\\
6250. & 0.159 & 0.564 & 0.572 & 1.218 & 0.264 & 0.247 & 0.045 & 0.292 & 0.038 & -0.022 & 4.410\\
6500. & 0.110 & 0.503 & 0.505 & 1.033 & 0.233 & 0.201 & 0.039 & 0.241 & 0.032 & 0.013 & 4.360\\
6750. & 0.093 & 0.442 & 0.449 & 0.868 & 0.210 & 0.158 & 0.037 & 0.195 & 0.031 & 0.038 & 4.320\\
7000. & 0.070 & 0.385 & 0.383 & 0.741 & 0.183 & 0.128 & 0.034 & 0.162 & 0.031 & 0.050 & 4.300\\
7250. & 0.117 & 0.328 & 0.317 & 0.654 & 0.153 & 0.114 & 0.029 & 0.143 & 0.031 & 0.065 & 4.290\\
7500. & 0.156 & 0.275 & 0.284 & 0.577 & 0.139 & 0.098 & 0.026 & 0.125 & 0.027 & 0.069 & 4.290\\
7750. & 0.142 & 0.226 & 0.261 & 0.503 & 0.129 & 0.081 & 0.025 & 0.107 & 0.028 & 0.054 & 4.290\\
8000. & 0.144 & 0.179 & 0.201 & 0.416 & 0.101 & 0.067 & 0.019 & 0.085 & 0.022 & 0.043 & 4.300\\
8250. & 0.127 & 0.140 & 0.136 & 0.334 & 0.067 & 0.054 & 0.012 & 0.066 & 0.017 & 0.024 & 4.300\\
8500. & 0.114 & 0.106 & 0.106 & 0.258 & 0.052 & 0.039 & 0.007 & 0.047 & 0.013 & -0.002 & 4.300\\
8750. & 0.089 & 0.076 & 0.092 & 0.184 & 0.045 & 0.022 & 0.005 & 0.028 & 0.009 & -0.032 & 4.300\\
9000. & 0.054 & 0.047 & 0.061 & 0.107 & 0.030 & 0.008 & 0.001 & 0.010 & 0.006 & -0.069 & 4.300\\
9250. & 0.018 & 0.023 & 0.005 & 0.045 & -0.001 & 0.003 & -0.001 & 0.002 & 0.002 & -0.109 & 4.300\\
9500. & -0.003 & 0.001 & -0.023 & -0.018 & -0.017 & -0.002 & -0.004 & -0.006 & -0.003 & -0.146 & 4.310\\
9750. & -0.026 & -0.018 & -0.040 & -0.069 & -0.027 & -0.009 & -0.007 & -0.016 & -0.006 & -0.185 & 4.300\\
10000. & -0.071 & -0.034 & -0.049 & -0.107 & -0.032 & -0.016 & -0.010 & -0.026 & -0.009 & -0.242 & 4.280\\
10500. & -0.163 & -0.062 & -0.062 & -0.168 & -0.038 & -0.027 & -0.018 & -0.044 & -0.015 & -0.366 & 4.210\\
11000. & -0.245 & -0.084 & -0.072 & -0.234 & -0.045 & -0.037 & -0.026 & -0.064 & -0.021 & -0.491 & 4.180\\
11500. & -0.348 & -0.103 & -0.084 & -0.312 & -0.051 & -0.050 & -0.033 & -0.084 & -0.029 & -0.671 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2500. & -0.328 & 1.509 & 4.584 & 9.946 & 2.572 & 1.115 & 0.542 & 1.657 & 0.294 & -6.517 & -1.020\\
2800. & -0.005 & 1.508 & 4.273 & 9.470 & 2.529 & 1.008 & 0.503 & 1.519 & 0.298 & -6.144 & -0.770\\
3000. & 0.285 & 1.509 & 3.900 & 8.956 & 2.442 & 0.938 & 0.460 & 1.405 & 0.284 & -5.787 & -0.320\\
3200. & 0.876 & 1.501 & 3.529 & 7.822 & 2.295 & 0.888 & 0.406 & 1.290 & 0.220 & -4.806 & 0.100\\
3350. & 1.265 & 1.578 & 3.437 & 6.899 & 2.208 & 0.861 & 0.354 & 1.210 & 0.212 & -3.975 & 0.410\\
3500. & 1.563 & 1.543 & 2.661 & 5.648 & 1.843 & 0.801 & 0.321 & 1.117 & 0.199 & -2.846 & 0.710\\
3750. & 1.968 & 1.573 & 2.021 & 4.298 & 1.070 & 0.755 & 0.259 & 1.009 & 0.153 & -1.653 & 1.170\\
4000. & 1.964 & 1.493 & 1.602 & 3.518 & 0.754 & 0.691 & 0.189 & 0.878 & 0.125 & -1.077 & 1.630\\
4250. & 1.747 & 1.371 & 1.391 & 3.025 & 0.606 & 0.624 & 0.160 & 0.783 & 0.105 & -0.762 & 2.130\\
4500. & 1.442 & 1.232 & 1.163 & 2.638 & 0.510 & 0.567 & 0.118 & 0.682 & 0.090 & -0.568 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 2.886 & 2.667 & 6.646 & 11.187 & 3.103 & 1.110 & 0.496 & 1.606 & 1.161 & -7.718 & 5.490\\
2200. & 2.647 & 2.896 & 5.684 & 9.539 & 2.749 & 0.873 & 0.469 & 1.342 & 0.818 & -6.213 & 5.420\\
2500. & 2.341 & 2.818 & 4.353 & 7.427 & 2.248 & 0.748 & 0.360 & 1.109 & 0.461 & -5.097 & 5.310\\
2800. & 1.731 & 2.150 & 3.862 & 6.651 & 2.137 & 0.680 & 0.333 & 1.014 & 0.342 & -3.947 & 5.200\\
3000. & 1.456 & 1.985 & 3.278 & 5.752 & 1.883 & 0.658 & 0.309 & 0.968 & 0.279 & -2.999 & 5.140\\
3200. & 1.274 & 1.838 & 2.710 & 4.876 & 1.553 & 0.645 & 0.276 & 0.920 & 0.239 & -2.247 & 5.050\\
3350. & 1.128 & 1.757 & 2.318 & 4.274 & 1.265 & 0.636 & 0.254 & 0.890 & 0.223 & -1.737 & 4.990\\
3500. & 1.162 & 1.588 & 2.241 & 4.014 & 1.170 & 0.662 & 0.213 & 0.874 & 0.166 & -1.579 & 4.900\\
3750. & 1.174 & 1.463 & 1.890 & 3.614 & 0.947 & 0.631 & 0.193 & 0.824 & 0.159 & -1.248 & 4.760\\
4000. & 1.131 & 1.344 & 1.649 & 3.154 & 0.804 & 0.616 & 0.164 & 0.780 & 0.138 & -0.928 & 4.670\\
4250. & 1.016 & 1.238 & 1.358 & 2.892 & 0.666 & 0.600 & 0.132 & 0.733 & 0.116 & -0.724 & 4.670\\
4500. & 0.907 & 1.127 & 1.164 & 2.687 & 0.560 & 0.583 & 0.119 & 0.701 & 0.101 & -0.574 & 4.650\\
4750. & 0.728 & 0.991 & 0.976 & 2.388 & 0.468 & 0.536 & 0.107 & 0.643 & 0.083 & -0.400 & 4.620\\
5000. & 0.482 & 0.871 & 0.888 & 2.123 & 0.431 & 0.488 & 0.093 & 0.581 & 0.073 & -0.290 & 4.600\\
5250. & 0.264 & 0.762 & 0.838 & 1.954 & 0.409 & 0.459 & 0.082 & 0.540 & 0.067 & -0.239 & 4.580\\
5500. & 0.099 & 0.671 & 0.783 & 1.756 & 0.385 & 0.406 & 0.072 & 0.477 & 0.065 & -0.192 & 4.550\\
5750. & -0.037 & 0.592 & 0.705 & 1.560 & 0.352 & 0.354 & 0.056 & 0.412 & 0.062 & -0.153 & 4.510\\
6000. & -0.090 & 0.524 & 0.633 & 1.436 & 0.317 & 0.321 & 0.053 & 0.373 & 0.058 & -0.130 & 4.460\\
6250. & -0.100 & 0.464 & 0.567 & 1.261 & 0.284 & 0.278 & 0.045 & 0.323 & 0.052 & -0.096 & 4.410\\
6500. & -0.104 & 0.411 & 0.504 & 1.083 & 0.253 & 0.231 & 0.038 & 0.270 & 0.045 & -0.069 & 4.360\\
6750. & -0.080 & 0.363 & 0.452 & 0.921 & 0.230 & 0.187 & 0.035 & 0.222 & 0.041 & -0.046 & 4.320\\
7000. & -0.070 & 0.318 & 0.388 & 0.796 & 0.202 & 0.155 & 0.031 & 0.187 & 0.038 & -0.034 & 4.300\\
7250. & 0.001 & 0.272 & 0.325 & 0.708 & 0.172 & 0.138 & 0.027 & 0.165 & 0.037 & -0.013 & 4.290\\
7500. & 0.058 & 0.230 & 0.295 & 0.630 & 0.158 & 0.119 & 0.024 & 0.144 & 0.033 & -0.003 & 4.290\\
7750. & 0.058 & 0.189 & 0.275 & 0.555 & 0.148 & 0.099 & 0.024 & 0.124 & 0.033 & -0.018 & 4.290\\
8000. & 0.068 & 0.151 & 0.218 & 0.470 & 0.121 & 0.083 & 0.020 & 0.102 & 0.027 & -0.029 & 4.300\\
8250. & 0.065 & 0.117 & 0.153 & 0.385 & 0.087 & 0.068 & 0.012 & 0.080 & 0.021 & -0.050 & 4.300\\
8500. & 0.073 & 0.088 & 0.120 & 0.304 & 0.069 & 0.051 & 0.008 & 0.058 & 0.017 & -0.073 & 4.300\\
8750. & 0.068 & 0.063 & 0.103 & 0.225 & 0.060 & 0.032 & 0.007 & 0.038 & 0.015 & -0.102 & 4.300\\
9000. & 0.047 & 0.040 & 0.072 & 0.147 & 0.043 & 0.016 & 0.004 & 0.020 & 0.011 & -0.139 & 4.300\\
9250. & 0.021 & 0.021 & 0.016 & 0.083 & 0.012 & 0.010 & 0.001 & 0.011 & 0.007 & -0.179 & 4.300\\
9500. & 0.005 & 0.002 & -0.013 & 0.018 & -0.006 & 0.004 & -0.001 & 0.002 & 0.002 & -0.213 & 4.310\\
9750. & -0.016 & -0.012 & -0.029 & -0.034 & -0.016 & -0.004 & -0.004 & -0.009 & -0.001 & -0.248 & 4.300\\
10000. & -0.060 & -0.025 & -0.038 & -0.072 & -0.021 & -0.011 & -0.006 & -0.018 & -0.004 & -0.305 & 4.280\\
10500. & -0.155 & -0.050 & -0.048 & -0.130 & -0.027 & -0.021 & -0.014 & -0.035 & -0.009 & -0.434 & 4.210\\
11000. & -0.236 & -0.070 & -0.057 & -0.193 & -0.032 & -0.031 & -0.022 & -0.052 & -0.015 & -0.566 & 4.180\\
11500. & -0.333 & -0.087 & -0.069 & -0.269 & -0.039 & -0.043 & -0.028 & -0.072 & -0.021 & -0.764 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2500. & -0.328 & 1.523 & 4.918 & 9.307 & 2.616 & 0.991 & 0.375 & 1.366 & 0.281 & -6.106 & -1.020\\
2800. & -0.005 & 1.518 & 4.631 & 8.574 & 2.610 & 1.033 & 0.352 & 1.393 & 0.267 & -5.438 & -0.770\\
3000. & 0.285 & 1.521 & 4.253 & 7.855 & 2.543 & 1.045 & 0.332 & 1.385 & 0.242 & -4.820 & -0.320\\
3200. & 0.876 & 1.516 & 2.977 & 6.252 & 2.050 & 1.038 & 0.330 & 1.363 & 0.233 & -3.316 & 0.100\\
3350. & 1.266 & 1.551 & 2.413 & 5.501 & 1.728 & 1.018 & 0.290 & 1.303 & 0.208 & -2.594 & 0.410\\
3500. & 1.495 & 1.633 & 2.714 & 5.391 & 1.778 & 0.965 & 0.291 & 1.250 & 0.183 & -2.601 & 0.710\\
3750. & 1.596 & 1.504 & 2.030 & 4.186 & 1.033 & 0.877 & 0.233 & 1.106 & 0.141 & -1.550 & 1.170\\
4000. & 1.358 & 1.341 & 1.566 & 3.444 & 0.745 & 0.776 & 0.171 & 0.944 & 0.116 & -1.010 & 1.630\\
4250. & 1.100 & 1.198 & 1.340 & 2.964 & 0.613 & 0.686 & 0.150 & 0.836 & 0.099 & -0.710 & 2.130\\
4500. & 0.869 & 1.066 & 1.115 & 2.592 & 0.525 & 0.616 & 0.115 & 0.730 & 0.087 & -0.531 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 2.832 & 3.348 & 6.809 & 9.978 & 3.068 & 0.836 & 0.344 & 1.180 & 1.493 & -6.914 & 5.490\\
2200. & 2.595 & 3.444 & 5.877 & 8.589 & 2.730 & 0.687 & 0.301 & 0.987 & 1.114 & -5.640 & 5.420\\
2500. & 2.146 & 2.918 & 4.857 & 7.405 & 2.445 & 0.679 & 0.226 & 0.907 & 0.656 & -4.548 & 5.310\\
2800. & 1.766 & 2.498 & 3.773 & 6.198 & 2.106 & 0.681 & 0.267 & 0.949 & 0.426 & -3.573 & 5.200\\
3000. & 1.509 & 2.302 & 3.141 & 5.359 & 1.819 & 0.678 & 0.272 & 0.950 & 0.326 & -2.660 & 5.140\\
3200. & 1.332 & 2.114 & 2.548 & 4.534 & 1.447 & 0.669 & 0.265 & 0.933 & 0.267 & -1.940 & 5.050\\
3350. & 1.158 & 1.969 & 2.199 & 4.014 & 1.168 & 0.647 & 0.257 & 0.904 & 0.248 & -1.513 & 4.990\\
3500. & 1.147 & 1.645 & 2.218 & 3.961 & 1.107 & 0.666 & 0.219 & 0.885 & 0.166 & -1.533 & 4.900\\
3750. & 1.109 & 1.469 & 1.869 & 3.564 & 0.918 & 0.615 & 0.204 & 0.819 & 0.166 & -1.213 & 4.760\\
4000. & 1.006 & 1.314 & 1.618 & 3.082 & 0.791 & 0.574 & 0.183 & 0.757 & 0.156 & -0.886 & 4.670\\
4250. & 0.853 & 1.197 & 1.326 & 2.826 & 0.662 & 0.561 & 0.151 & 0.712 & 0.134 & -0.686 & 4.670\\
4500. & 0.746 & 1.088 & 1.134 & 2.641 & 0.557 & 0.558 & 0.134 & 0.692 & 0.115 & -0.549 & 4.650\\
4750. & 0.574 & 0.958 & 0.952 & 2.360 & 0.466 & 0.520 & 0.120 & 0.640 & 0.094 & -0.386 & 4.620\\
5000. & 0.328 & 0.839 & 0.873 & 2.106 & 0.432 & 0.475 & 0.104 & 0.580 & 0.085 & -0.288 & 4.600\\
5250. & 0.115 & 0.729 & 0.830 & 1.948 & 0.411 & 0.450 & 0.091 & 0.542 & 0.078 & -0.250 & 4.580\\
5500. & -0.034 & 0.635 & 0.781 & 1.760 & 0.390 & 0.402 & 0.079 & 0.481 & 0.077 & -0.213 & 4.550\\
5750. & -0.150 & 0.555 & 0.706 & 1.572 & 0.358 & 0.355 & 0.061 & 0.417 & 0.071 & -0.183 & 4.510\\
6000. & -0.181 & 0.489 & 0.636 & 1.455 & 0.323 & 0.327 & 0.055 & 0.381 & 0.065 & -0.165 & 4.460\\
6250. & -0.172 & 0.434 & 0.570 & 1.282 & 0.290 & 0.286 & 0.046 & 0.332 & 0.056 & -0.132 & 4.410\\
6500. & -0.162 & 0.388 & 0.507 & 1.105 & 0.259 & 0.240 & 0.038 & 0.279 & 0.048 & -0.104 & 4.360\\
6750. & -0.127 & 0.345 & 0.455 & 0.943 & 0.235 & 0.196 & 0.035 & 0.230 & 0.043 & -0.078 & 4.320\\
7000. & -0.110 & 0.303 & 0.392 & 0.816 & 0.207 & 0.163 & 0.031 & 0.194 & 0.039 & -0.065 & 4.300\\
7250. & -0.032 & 0.260 & 0.329 & 0.727 & 0.177 & 0.145 & 0.026 & 0.171 & 0.038 & -0.040 & 4.290\\
7500. & 0.030 & 0.220 & 0.299 & 0.647 & 0.163 & 0.125 & 0.024 & 0.149 & 0.034 & -0.027 & 4.290\\
7750. & 0.035 & 0.181 & 0.279 & 0.572 & 0.153 & 0.104 & 0.024 & 0.129 & 0.034 & -0.041 & 4.290\\
8000. & 0.044 & 0.145 & 0.225 & 0.487 & 0.127 & 0.087 & 0.020 & 0.106 & 0.030 & -0.051 & 4.300\\
8250. & 0.047 & 0.114 & 0.160 & 0.402 & 0.093 & 0.072 & 0.013 & 0.084 & 0.022 & -0.073 & 4.300\\
8500. & 0.060 & 0.085 & 0.126 & 0.320 & 0.074 & 0.054 & 0.008 & 0.062 & 0.018 & -0.096 & 4.300\\
8750. & 0.062 & 0.061 & 0.108 & 0.239 & 0.064 & 0.034 & 0.007 & 0.041 & 0.016 & -0.123 & 4.300\\
9000. & 0.045 & 0.038 & 0.076 & 0.160 & 0.047 & 0.019 & 0.004 & 0.023 & 0.012 & -0.161 & 4.300\\
9250. & 0.021 & 0.021 & 0.020 & 0.095 & 0.015 & 0.011 & 0.002 & 0.013 & 0.007 & -0.199 & 4.300\\
9500. & 0.005 & 0.003 & -0.009 & 0.028 & -0.003 & 0.005 & -0.001 & 0.004 & 0.003 & -0.231 & 4.310\\
9750. & -0.015 & -0.011 & -0.025 & -0.024 & -0.013 & -0.003 & -0.004 & -0.006 & 0.000 & -0.265 & 4.300\\
10000. & -0.060 & -0.023 & -0.033 & -0.061 & -0.018 & -0.009 & -0.006 & -0.016 & -0.003 & -0.323 & 4.280\\
10500. & -0.153 & -0.047 & -0.043 & -0.117 & -0.024 & -0.019 & -0.013 & -0.032 & -0.007 & -0.454 & 4.210\\
11000. & -0.231 & -0.067 & -0.052 & -0.180 & -0.029 & -0.029 & -0.020 & -0.049 & -0.013 & -0.590 & 4.180\\
11500. & -0.325 & -0.084 & -0.065 & -0.256 & -0.036 & -0.041 & -0.027 & -0.069 & -0.019 & -0.795 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2500. & -0.328 & 1.545 & 5.388 & 9.001 & 2.668 & 0.957 & 0.326 & 1.283 & 0.293 & -5.914 & -1.020\\
2800. & -0.005 & 1.547 & 4.809 & 7.971 & 2.629 & 1.046 & 0.297 & 1.350 & 0.266 & -4.947 & -0.770\\
3000. & 0.285 & 1.537 & 3.825 & 6.795 & 2.360 & 1.061 & 0.285 & 1.353 & 0.235 & -3.854 & -0.320\\
3200. & 0.876 & 1.484 & 2.044 & 4.949 & 1.650 & 1.058 & 0.311 & 1.365 & 0.156 & -2.076 & 0.100\\
3350. & 1.266 & 1.534 & 1.877 & 4.791 & 1.424 & 1.039 & 0.276 & 1.310 & 0.154 & -1.921 & 0.410\\
3500. & 1.425 & 1.684 & 2.661 & 5.339 & 1.672 & 0.997 & 0.287 & 1.278 & 0.184 & -2.537 & 0.710\\
3750. & 1.391 & 1.479 & 2.002 & 4.157 & 1.004 & 0.888 & 0.233 & 1.115 & 0.144 & -1.522 & 1.170\\
4000. & 1.128 & 1.293 & 1.532 & 3.413 & 0.732 & 0.776 & 0.174 & 0.948 & 0.119 & -0.985 & 1.630\\
4250. & 0.895 & 1.148 & 1.309 & 2.937 & 0.604 & 0.683 & 0.157 & 0.839 & 0.104 & -0.690 & 2.130\\
4500. & 0.683 & 1.019 & 1.090 & 2.571 & 0.519 & 0.611 & 0.124 & 0.733 & 0.093 & -0.518 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 3.066 & 4.562 & 6.175 & 7.786 & 2.855 & 0.570 & 0.251 & 0.821 & 1.786 & -5.202 & 5.490\\
2200. & 2.822 & 4.486 & 5.252 & 6.627 & 2.535 & 0.396 & 0.187 & 0.583 & 1.417 & -4.176 & 5.420\\
2500. & 2.325 & 3.670 & 4.333 & 5.925 & 2.257 & 0.458 & 0.091 & 0.550 & 0.924 & -3.459 & 5.310\\
2800. & 1.844 & 2.927 & 3.479 & 5.363 & 1.947 & 0.573 & 0.156 & 0.729 & 0.608 & -2.871 & 5.200\\
3000. & 1.562 & 2.666 & 2.881 & 4.717 & 1.655 & 0.617 & 0.183 & 0.800 & 0.462 & -2.189 & 5.140\\
3200. & 1.333 & 2.360 & 2.384 & 4.150 & 1.319 & 0.647 & 0.211 & 0.857 & 0.351 & -1.665 & 5.050\\
3350. & 1.123 & 2.128 & 2.088 & 3.765 & 1.069 & 0.638 & 0.224 & 0.862 & 0.306 & -1.340 & 4.990\\
3500. & 1.041 & 1.670 & 2.210 & 3.931 & 1.090 & 0.670 & 0.223 & 0.893 & 0.164 & -1.509 & 4.900\\
3750. & 1.026 & 1.466 & 1.857 & 3.536 & 0.911 & 0.607 & 0.209 & 0.816 & 0.167 & -1.194 & 4.760\\
4000. & 0.890 & 1.284 & 1.594 & 3.033 & 0.789 & 0.546 & 0.197 & 0.743 & 0.166 & -0.856 & 4.670\\
4250. & 0.718 & 1.169 & 1.305 & 2.766 & 0.663 & 0.519 & 0.171 & 0.689 & 0.153 & -0.657 & 4.670\\
4500. & 0.602 & 1.067 & 1.120 & 2.593 & 0.563 & 0.521 & 0.151 & 0.673 & 0.134 & -0.528 & 4.650\\
4750. & 0.435 & 0.938 & 0.945 & 2.331 & 0.473 & 0.496 & 0.133 & 0.629 & 0.111 & -0.378 & 4.620\\
5000. & 0.196 & 0.815 & 0.873 & 2.092 & 0.439 & 0.460 & 0.115 & 0.574 & 0.097 & -0.293 & 4.600\\
5250. & -0.003 & 0.700 & 0.833 & 1.947 & 0.419 & 0.442 & 0.098 & 0.541 & 0.088 & -0.265 & 4.580\\
5500. & -0.133 & 0.603 & 0.786 & 1.768 & 0.397 & 0.400 & 0.083 & 0.483 & 0.085 & -0.237 & 4.550\\
5750. & -0.227 & 0.524 & 0.711 & 1.586 & 0.365 & 0.358 & 0.064 & 0.422 & 0.077 & -0.213 & 4.510\\
6000. & -0.240 & 0.464 & 0.640 & 1.471 & 0.329 & 0.331 & 0.057 & 0.387 & 0.069 & -0.195 & 4.460\\
6250. & -0.219 & 0.416 & 0.574 & 1.300 & 0.295 & 0.292 & 0.047 & 0.339 & 0.059 & -0.161 & 4.410\\
6500. & -0.201 & 0.374 & 0.510 & 1.122 & 0.263 & 0.247 & 0.039 & 0.285 & 0.049 & -0.131 & 4.360\\
6750. & -0.160 & 0.335 & 0.459 & 0.959 & 0.240 & 0.201 & 0.035 & 0.236 & 0.044 & -0.102 & 4.320\\
7000. & -0.137 & 0.295 & 0.396 & 0.831 & 0.212 & 0.169 & 0.031 & 0.199 & 0.040 & -0.087 & 4.300\\
7250. & -0.055 & 0.254 & 0.333 & 0.741 & 0.181 & 0.150 & 0.026 & 0.175 & 0.038 & -0.059 & 4.290\\
7500. & 0.011 & 0.215 & 0.303 & 0.660 & 0.167 & 0.129 & 0.024 & 0.153 & 0.035 & -0.044 & 4.290\\
7750. & 0.018 & 0.178 & 0.284 & 0.584 & 0.158 & 0.107 & 0.024 & 0.132 & 0.034 & -0.056 & 4.290\\
8000. & 0.032 & 0.142 & 0.229 & 0.498 & 0.130 & 0.090 & 0.020 & 0.109 & 0.029 & -0.067 & 4.300\\
8250. & 0.035 & 0.111 & 0.164 & 0.413 & 0.096 & 0.074 & 0.013 & 0.087 & 0.022 & -0.089 & 4.300\\
8500. & 0.051 & 0.084 & 0.131 & 0.331 & 0.077 & 0.057 & 0.008 & 0.064 & 0.018 & -0.111 & 4.300\\
8750. & 0.057 & 0.060 & 0.112 & 0.248 & 0.067 & 0.036 & 0.007 & 0.042 & 0.016 & -0.138 & 4.300\\
9000. & 0.043 & 0.038 & 0.079 & 0.168 & 0.049 & 0.020 & 0.004 & 0.024 & 0.012 & -0.174 & 4.300\\
9250. & 0.019 & 0.021 & 0.023 & 0.102 & 0.017 & 0.013 & 0.002 & 0.015 & 0.008 & -0.211 & 4.300\\
9500. & 0.005 & 0.004 & -0.005 & 0.036 & -0.001 & 0.006 & 0.000 & 0.006 & 0.003 & -0.243 & 4.310\\
9750. & -0.015 & -0.010 & -0.022 & -0.016 & -0.011 & -0.002 & -0.003 & -0.005 & 0.001 & -0.276 & 4.300\\
10000. & -0.059 & -0.022 & -0.030 & -0.053 & -0.016 & -0.008 & -0.005 & -0.014 & -0.002 & -0.335 & 4.280\\
10500. & -0.149 & -0.045 & -0.040 & -0.110 & -0.022 & -0.018 & -0.012 & -0.030 & -0.006 & -0.468 & 4.210\\
11000. & -0.225 & -0.064 & -0.049 & -0.173 & -0.028 & -0.028 & -0.020 & -0.048 & -0.012 & -0.606 & 4.180\\
11500. & -0.318 & -0.081 & -0.062 & -0.248 & -0.034 & -0.040 & -0.026 & -0.067 & -0.018 & -0.816 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.379 & 1.745 & 2.713 & 5.341 & 1.671 & 1.003 & 0.288 & 1.285 & 0.187 & -2.545 & 0.710\\
3750. & 1.261 & 1.480 & 2.010 & 4.146 & 1.010 & 0.880 & 0.236 & 1.111 & 0.147 & -1.518 & 1.170\\
4000. & 0.991 & 1.275 & 1.528 & 3.395 & 0.738 & 0.766 & 0.181 & 0.944 & 0.123 & -0.975 & 1.630\\
4250. & 0.757 & 1.124 & 1.304 & 2.918 & 0.610 & 0.670 & 0.165 & 0.835 & 0.109 & -0.682 & 2.130\\
4500. & 0.545 & 0.992 & 1.089 & 2.556 & 0.526 & 0.599 & 0.133 & 0.730 & 0.100 & -0.514 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 3.453 & 5.601 & 5.126 & 5.341 & 2.497 & 0.436 & 0.141 & 0.577 & 2.102 & -3.346 & 5.490\\
2200. & 3.258 & 5.349 & 4.299 & 4.526 & 2.165 & 0.192 & 0.114 & 0.306 & 1.685 & -2.601 & 5.420\\
2500. & 2.594 & 4.221 & 3.651 & 4.323 & 1.930 & 0.170 & 0.011 & 0.182 & 1.177 & -2.325 & 5.310\\
2800. & 1.898 & 3.184 & 3.165 & 4.416 & 1.747 & 0.347 & 0.042 & 0.390 & 0.827 & -2.178 & 5.200\\
3000. & 1.555 & 2.791 & 2.738 & 4.305 & 1.553 & 0.522 & 0.127 & 0.649 & 0.561 & -1.944 & 5.140\\
3200. & 1.266 & 2.474 & 2.268 & 3.731 & 1.222 & 0.529 & 0.127 & 0.655 & 0.491 & -1.451 & 5.050\\
3350. & 1.031 & 2.194 & 2.016 & 3.494 & 1.006 & 0.559 & 0.159 & 0.718 & 0.414 & -1.218 & 4.990\\
3500. & 0.929 & 1.682 & 2.198 & 3.917 & 1.082 & 0.672 & 0.224 & 0.896 & 0.161 & -1.495 & 4.900\\
3750. & 0.885 & 1.429 & 1.826 & 3.490 & 0.908 & 0.593 & 0.216 & 0.809 & 0.170 & -1.159 & 4.760\\
4000. & 0.774 & 1.255 & 1.571 & 2.992 & 0.788 & 0.525 & 0.206 & 0.731 & 0.174 & -0.832 & 4.670\\
4250. & 0.604 & 1.151 & 1.289 & 2.716 & 0.666 & 0.479 & 0.188 & 0.667 & 0.171 & -0.634 & 4.670\\
4500. & 0.478 & 1.058 & 1.116 & 2.546 & 0.571 & 0.477 & 0.170 & 0.646 & 0.157 & -0.512 & 4.650\\
4750. & 0.311 & 0.926 & 0.951 & 2.302 & 0.483 & 0.461 & 0.148 & 0.609 & 0.131 & -0.376 & 4.620\\
5000. & 0.083 & 0.794 & 0.882 & 2.081 & 0.449 & 0.438 & 0.125 & 0.563 & 0.112 & -0.303 & 4.600\\
5250. & -0.093 & 0.672 & 0.841 & 1.950 & 0.426 & 0.433 & 0.105 & 0.538 & 0.098 & -0.283 & 4.580\\
5500. & -0.200 & 0.576 & 0.791 & 1.777 & 0.403 & 0.397 & 0.087 & 0.485 & 0.091 & -0.259 & 4.550\\
5750. & -0.276 & 0.503 & 0.715 & 1.598 & 0.369 & 0.360 & 0.066 & 0.427 & 0.081 & -0.236 & 4.510\\
6000. & -0.279 & 0.449 & 0.642 & 1.484 & 0.332 & 0.335 & 0.058 & 0.392 & 0.071 & -0.217 & 4.460\\
6250. & -0.250 & 0.406 & 0.576 & 1.312 & 0.298 & 0.296 & 0.048 & 0.344 & 0.060 & -0.180 & 4.410\\
6500. & -0.226 & 0.367 & 0.513 & 1.133 & 0.266 & 0.250 & 0.039 & 0.289 & 0.050 & -0.148 & 4.360\\
6750. & -0.180 & 0.329 & 0.461 & 0.969 & 0.242 & 0.205 & 0.035 & 0.240 & 0.044 & -0.118 & 4.320\\
7000. & -0.156 & 0.291 & 0.398 & 0.841 & 0.214 & 0.172 & 0.031 & 0.203 & 0.041 & -0.102 & 4.300\\
7250. & -0.070 & 0.251 & 0.336 & 0.751 & 0.184 & 0.153 & 0.026 & 0.179 & 0.038 & -0.073 & 4.290\\
7500. & -0.002 & 0.213 & 0.306 & 0.669 & 0.170 & 0.132 & 0.024 & 0.156 & 0.034 & -0.055 & 4.290\\
7750. & 0.008 & 0.176 & 0.287 & 0.592 & 0.160 & 0.109 & 0.024 & 0.134 & 0.034 & -0.067 & 4.290\\
8000. & 0.022 & 0.141 & 0.233 & 0.506 & 0.133 & 0.091 & 0.020 & 0.111 & 0.030 & -0.077 & 4.300\\
8250. & 0.027 & 0.111 & 0.168 & 0.421 & 0.099 & 0.076 & 0.013 & 0.089 & 0.022 & -0.098 & 4.300\\
8500. & 0.046 & 0.083 & 0.134 & 0.337 & 0.079 & 0.058 & 0.008 & 0.065 & 0.018 & -0.120 & 4.300\\
8750. & 0.054 & 0.060 & 0.115 & 0.254 & 0.069 & 0.037 & 0.007 & 0.043 & 0.016 & -0.146 & 4.300\\
9000. & 0.042 & 0.038 & 0.081 & 0.174 & 0.051 & 0.021 & 0.005 & 0.025 & 0.013 & -0.182 & 4.300\\
9250. & 0.019 & 0.021 & 0.025 & 0.107 & 0.018 & 0.013 & 0.002 & 0.016 & 0.008 & -0.219 & 4.300\\
9500. & 0.005 & 0.004 & -0.004 & 0.040 & 0.001 & 0.007 & 0.000 & 0.007 & 0.004 & -0.250 & 4.310\\
9750. & -0.014 & -0.009 & -0.020 & -0.012 & -0.009 & -0.001 & -0.003 & -0.004 & 0.001 & -0.283 & 4.300\\
10000. & -0.057 & -0.021 & -0.028 & -0.049 & -0.015 & -0.008 & -0.005 & -0.013 & -0.001 & -0.342 & 4.280\\
10500. & -0.145 & -0.043 & -0.038 & -0.105 & -0.021 & -0.018 & -0.012 & -0.029 & -0.006 & -0.477 & 4.210\\
11000. & -0.220 & -0.063 & -0.048 & -0.168 & -0.027 & -0.027 & -0.019 & -0.047 & -0.011 & -0.616 & 4.180\\
11500. & -0.313 & -0.080 & -0.061 & -0.243 & -0.033 & -0.039 & -0.025 & -0.065 & -0.018 & -0.829 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.342 & 1.809 & 2.779 & 5.364 & 1.691 & 0.974 & 0.297 & 1.266 & 0.194 & -2.582 & 0.710\\
3750. & 1.202 & 1.510 & 2.037 & 4.144 & 1.026 & 0.849 & 0.248 & 1.092 & 0.154 & -1.528 & 1.170\\
4000. & 0.920 & 1.289 & 1.542 & 3.380 & 0.750 & 0.735 & 0.194 & 0.927 & 0.132 & -0.974 & 1.630\\
4250. & 0.668 & 1.122 & 1.314 & 2.902 & 0.620 & 0.644 & 0.178 & 0.821 & 0.118 & -0.679 & 2.130\\
4500. & 0.442 & 0.980 & 1.099 & 2.542 & 0.535 & 0.575 & 0.146 & 0.719 & 0.108 & -0.514 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\label{tab:color_m20}
\end{table*}

\begin{table*}
\caption{Same as Table \ref{tab:color_p00} for {\mh} = -2.5}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 4.018 & 6.123 & 4.269 & 3.501 & 2.077 & 0.389 & 0.059 & 0.447 & 2.401 & -2.135 & 5.490\\
2200. & 3.596 & 5.693 & 3.630 & 2.897 & 1.807 & 0.071 & 0.050 & 0.121 & 1.965 & -1.610 & 5.420\\
2500. & 2.765 & 4.400 & 3.178 & 3.096 & 1.637 & -0.035 & -0.033 & -0.066 & 1.398 & -1.589 & 5.310\\
2800. & 1.898 & 3.195 & 2.891 & 3.558 & 1.543 & 0.134 & -0.042 & 0.093 & 1.013 & -1.559 & 5.200\\
3000. & 1.500 & 2.857 & 2.491 & 3.306 & 1.367 & 0.192 & -0.044 & 0.147 & 0.869 & -1.462 & 5.140\\
3200. & 1.180 & 2.468 & 2.175 & 3.236 & 1.154 & 0.323 & 0.032 & 0.354 & 0.661 & -1.253 & 5.050\\
3350. & 0.935 & 2.193 & 1.962 & 3.153 & 0.966 & 0.395 & 0.096 & 0.491 & 0.539 & -1.094 & 4.990\\
3500. & 0.746 & 1.523 & 2.061 & 3.143 & 1.078 & 0.341 & 0.083 & 0.424 & 0.318 & -1.096 & 4.900\\
3750. & 0.836 & 1.400 & 1.789 & 3.244 & 0.895 & 0.493 & 0.167 & 0.660 & 0.211 & -1.050 & 4.760\\
4000. & 0.845 & 1.298 & 1.588 & 2.938 & 0.786 & 0.484 & 0.196 & 0.680 & 0.191 & -0.813 & 4.670\\
4250. & 0.726 & 1.222 & 1.338 & 2.737 & 0.674 & 0.447 & 0.200 & 0.647 & 0.189 & -0.619 & 4.670\\
4500. & 0.587 & 1.123 & 1.160 & 2.551 & 0.582 & 0.437 & 0.184 & 0.621 & 0.179 & -0.504 & 4.650\\
4750. & 0.396 & 0.980 & 0.985 & 2.309 & 0.493 & 0.433 & 0.159 & 0.592 & 0.148 & -0.380 & 4.620\\
5000. & 0.144 & 0.834 & 0.905 & 2.094 & 0.456 & 0.425 & 0.132 & 0.557 & 0.123 & -0.314 & 4.600\\
5250. & -0.070 & 0.695 & 0.857 & 1.964 & 0.433 & 0.427 & 0.110 & 0.537 & 0.105 & -0.300 & 4.580\\
5500. & -0.189 & 0.589 & 0.800 & 1.792 & 0.408 & 0.398 & 0.090 & 0.487 & 0.094 & -0.276 & 4.550\\
5750. & -0.271 & 0.511 & 0.721 & 1.612 & 0.372 & 0.362 & 0.067 & 0.430 & 0.083 & -0.252 & 4.510\\
6000. & -0.276 & 0.455 & 0.648 & 1.496 & 0.335 & 0.337 & 0.059 & 0.395 & 0.072 & -0.230 & 4.460\\
6250. & -0.249 & 0.410 & 0.581 & 1.322 & 0.300 & 0.298 & 0.049 & 0.347 & 0.061 & -0.192 & 4.410\\
6500. & -0.226 & 0.370 & 0.517 & 1.143 & 0.268 & 0.253 & 0.039 & 0.292 & 0.050 & -0.159 & 4.360\\
6750. & -0.194 & 0.327 & 0.463 & 0.977 & 0.244 & 0.207 & 0.035 & 0.242 & 0.045 & -0.128 & 4.320\\
7000. & -0.167 & 0.289 & 0.400 & 0.848 & 0.216 & 0.174 & 0.031 & 0.205 & 0.041 & -0.112 & 4.300\\
7250. & -0.080 & 0.249 & 0.338 & 0.757 & 0.186 & 0.154 & 0.026 & 0.181 & 0.038 & -0.081 & 4.290\\
7500. & -0.010 & 0.211 & 0.308 & 0.675 & 0.171 & 0.133 & 0.024 & 0.157 & 0.034 & -0.063 & 4.290\\
7750. & 0.001 & 0.175 & 0.289 & 0.598 & 0.162 & 0.111 & 0.024 & 0.136 & 0.034 & -0.074 & 4.290\\
8000. & 0.016 & 0.140 & 0.235 & 0.511 & 0.134 & 0.093 & 0.020 & 0.112 & 0.029 & -0.084 & 4.300\\
8250. & 0.024 & 0.110 & 0.170 & 0.425 & 0.100 & 0.077 & 0.012 & 0.090 & 0.022 & -0.105 & 4.300\\
8500. & 0.043 & 0.083 & 0.136 & 0.341 & 0.081 & 0.058 & 0.008 & 0.066 & 0.018 & -0.126 & 4.300\\
8750. & 0.052 & 0.060 & 0.116 & 0.257 & 0.070 & 0.037 & 0.007 & 0.044 & 0.016 & -0.151 & 4.300\\
9000. & 0.041 & 0.038 & 0.083 & 0.177 & 0.052 & 0.021 & 0.005 & 0.026 & 0.013 & -0.187 & 4.300\\
9250. & 0.018 & 0.021 & 0.026 & 0.110 & 0.019 & 0.014 & 0.002 & 0.016 & 0.009 & -0.224 & 4.300\\
9500. & 0.005 & 0.005 & -0.002 & 0.043 & 0.001 & 0.007 & 0.000 & 0.007 & 0.004 & -0.255 & 4.310\\
9750. & -0.013 & -0.008 & -0.019 & -0.009 & -0.009 & -0.001 & -0.002 & -0.003 & 0.002 & -0.288 & 4.300\\
10000. & -0.055 & -0.020 & -0.027 & -0.046 & -0.014 & -0.007 & -0.004 & -0.013 & -0.001 & -0.347 & 4.280\\
10500. & -0.142 & -0.043 & -0.038 & -0.103 & -0.020 & -0.017 & -0.011 & -0.029 & -0.006 & -0.482 & 4.210\\
11000. & -0.218 & -0.062 & -0.047 & -0.166 & -0.026 & -0.027 & -0.019 & -0.046 & -0.011 & -0.622 & 4.180\\
11500. & -0.310 & -0.079 & -0.060 & -0.241 & -0.032 & -0.039 & -0.025 & -0.065 & -0.018 & -0.836 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.445 & 1.976 & 2.924 & 5.498 & 1.749 & 0.912 & 0.310 & 1.217 & 0.221 & -2.642 & 0.710\\
3750. & 1.399 & 1.670 & 2.153 & 4.226 & 1.061 & 0.799 & 0.259 & 1.052 & 0.177 & -1.557 & 1.170\\
4000. & 1.143 & 1.422 & 1.629 & 3.431 & 0.773 & 0.694 & 0.203 & 0.895 & 0.152 & -0.985 & 1.630\\
4250. & 0.858 & 1.228 & 1.375 & 2.929 & 0.636 & 0.611 & 0.186 & 0.796 & 0.135 & -0.684 & 2.130\\
4500. & 0.569 & 1.056 & 1.139 & 2.559 & 0.547 & 0.551 & 0.153 & 0.702 & 0.123 & -0.519 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\label{tab:color_m25}
\end{table*}

\begin{table*}
\caption{Same as Table \ref{tab:color_p00} for {\mh} = -3.0}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 4.278 & 6.211 & 3.657 & 1.634 & 1.701 & 0.163 & -0.215 & -0.052 & 2.960 & -1.365 & 5.490\\
2200. & 3.766 & 5.724 & 3.154 & 1.433 & 1.495 & -0.119 & -0.110 & -0.229 & 2.353 & -1.026 & 5.420\\
2500. & 2.824 & 4.355 & 2.848 & 1.998 & 1.396 & -0.210 & -0.148 & -0.357 & 1.679 & -1.123 & 5.310\\
2800. & 1.865 & 3.147 & 2.733 & 2.719 & 1.426 & -0.111 & -0.169 & -0.279 & 1.292 & -1.331 & 5.200\\
3000. & 1.440 & 2.770 & 2.344 & 2.592 & 1.254 & -0.025 & -0.153 & -0.179 & 1.087 & -1.181 & 5.140\\
3200. & 1.108 & 2.391 & 2.071 & 2.642 & 1.076 & 0.107 & -0.077 & 0.029 & 0.854 & -1.040 & 5.050\\
3350. & 0.879 & 2.152 & 1.899 & 2.676 & 0.923 & 0.188 & 0.005 & 0.193 & 0.703 & -0.936 & 4.990\\
3500. & 0.930 & 1.712 & 2.174 & 3.302 & 1.109 & 0.351 & 0.097 & 0.448 & 0.336 & -1.115 & 4.900\\
3750. & 0.921 & 1.581 & 1.943 & 3.835 & 0.950 & 0.726 & 0.208 & 0.934 & 0.142 & -1.367 & 4.760\\
4000. & 0.669 & 1.256 & 1.554 & 2.959 & 0.789 & 0.503 & 0.216 & 0.719 & 0.183 & -0.813 & 4.670\\
4250. & 0.445 & 1.143 & 1.278 & 2.650 & 0.673 & 0.421 & 0.210 & 0.631 & 0.199 & -0.609 & 4.670\\
4500. & 0.297 & 1.043 & 1.126 & 2.488 & 0.585 & 0.411 & 0.194 & 0.605 & 0.192 & -0.503 & 4.650\\
4750. & 0.143 & 0.894 & 0.969 & 2.277 & 0.497 & 0.417 & 0.166 & 0.583 & 0.157 & -0.387 & 4.620\\
5000. & -0.044 & 0.754 & 0.896 & 2.079 & 0.459 & 0.418 & 0.136 & 0.554 & 0.129 & -0.325 & 4.600\\
5250. & -0.187 & 0.631 & 0.851 & 1.960 & 0.435 & 0.427 & 0.111 & 0.538 & 0.107 & -0.312 & 4.580\\
5500. & -0.266 & 0.547 & 0.797 & 1.791 & 0.410 & 0.398 & 0.091 & 0.489 & 0.096 & -0.287 & 4.550\\
5750. & -0.325 & 0.486 & 0.718 & 1.612 & 0.374 & 0.363 & 0.068 & 0.431 & 0.084 & -0.262 & 4.510\\
6000. & -0.317 & 0.440 & 0.645 & 1.497 & 0.336 & 0.339 & 0.059 & 0.397 & 0.073 & -0.239 & 4.460\\
6250. & -0.281 & 0.399 & 0.579 & 1.324 & 0.301 & 0.300 & 0.049 & 0.348 & 0.061 & -0.200 & 4.410\\
6500. & -0.252 & 0.362 & 0.516 & 1.145 & 0.269 & 0.254 & 0.039 & 0.294 & 0.050 & -0.167 & 4.360\\
6750. & -0.202 & 0.325 & 0.464 & 0.981 & 0.245 & 0.209 & 0.035 & 0.244 & 0.045 & -0.134 & 4.320\\
7000. & -0.174 & 0.288 & 0.402 & 0.852 & 0.217 & 0.175 & 0.031 & 0.206 & 0.041 & -0.118 & 4.300\\
7250. & -0.086 & 0.248 & 0.339 & 0.761 & 0.187 & 0.156 & 0.026 & 0.182 & 0.038 & -0.086 & 4.290\\
7500. & -0.015 & 0.211 & 0.310 & 0.678 & 0.172 & 0.135 & 0.024 & 0.158 & 0.034 & -0.067 & 4.290\\
7750. & -0.003 & 0.175 & 0.291 & 0.601 & 0.163 & 0.112 & 0.024 & 0.137 & 0.034 & -0.078 & 4.290\\
8000. & 0.013 & 0.140 & 0.237 & 0.514 & 0.135 & 0.093 & 0.020 & 0.113 & 0.030 & -0.087 & 4.300\\
8250. & 0.021 & 0.111 & 0.171 & 0.428 & 0.101 & 0.078 & 0.013 & 0.090 & 0.022 & -0.108 & 4.300\\
8500. & 0.042 & 0.084 & 0.137 & 0.343 & 0.081 & 0.059 & 0.008 & 0.067 & 0.018 & -0.129 & 4.300\\
8750. & 0.051 & 0.060 & 0.117 & 0.259 & 0.070 & 0.038 & 0.007 & 0.044 & 0.016 & -0.154 & 4.300\\
9000. & 0.041 & 0.038 & 0.084 & 0.179 & 0.052 & 0.022 & 0.005 & 0.026 & 0.013 & -0.189 & 4.300\\
9250. & 0.019 & 0.021 & 0.027 & 0.112 & 0.020 & 0.014 & 0.003 & 0.017 & 0.009 & -0.227 & 4.300\\
9500. & 0.006 & 0.005 & -0.002 & 0.045 & 0.002 & 0.007 & 0.000 & 0.008 & 0.004 & -0.257 & 4.310\\
9750. & -0.012 & -0.008 & -0.018 & -0.008 & -0.008 & -0.001 & -0.002 & -0.003 & 0.002 & -0.291 & 4.300\\
10000. & -0.054 & -0.020 & -0.027 & -0.045 & -0.014 & -0.007 & -0.004 & -0.013 & -0.001 & -0.350 & 4.280\\
10500. & -0.141 & -0.042 & -0.037 & -0.101 & -0.020 & -0.017 & -0.011 & -0.029 & -0.006 & -0.485 & 4.210\\
11000. & -0.216 & -0.062 & -0.046 & -0.164 & -0.026 & -0.027 & -0.019 & -0.046 & -0.011 & -0.625 & 4.180\\
11500. & -0.309 & -0.079 & -0.059 & -0.239 & -0.032 & -0.039 & -0.025 & -0.065 & -0.018 & -0.840 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.232 & 1.917 & 2.951 & 5.445 & 1.770 & 0.850 & 0.335 & 1.179 & 0.221 & -2.711 & 0.710\\
3750. & 1.170 & 1.624 & 2.158 & 4.182 & 1.084 & 0.748 & 0.281 & 1.025 & 0.177 & -1.602 & 1.170\\
4000. & 0.870 & 1.360 & 1.622 & 3.383 & 0.789 & 0.654 & 0.223 & 0.875 & 0.152 & -1.007 & 1.630\\
4250. & 0.562 & 1.142 & 1.364 & 2.888 & 0.646 & 0.582 & 0.203 & 0.784 & 0.135 & -0.694 & 2.130\\
4500. & 0.302 & 0.956 & 1.127 & 2.529 & 0.552 & 0.535 & 0.163 & 0.696 & 0.124 & -0.525 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
\label{tab:color_m30}
\end{table*}

\begin{table*}
\caption{Same as Table \ref{tab:color_p00} for {\mh} = -3.5}
\begin{tabular}{rrrrrrrrrrrr}
\hline \hline
 & & & & & & & & & & & \\
\multicolumn{1}{c}{{\teff}} & \multicolumn{1}{c}{U-B} & \multicolumn{1}{c}{B-V} & \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{V-K} & \multicolumn{1}{c}{R-I} & \multicolumn{1}{c}{J-H} & \multicolumn{1}{c}{H-K} & \multicolumn{1}{c}{J-K} & \multicolumn{1}{c}{K-L} & \multicolumn{1}{c}{$BC_{\mathrm{V}}$} & \multicolumn{1}{c}{{\lg}}\\
 & & & & & & & & & & & \\
\hline
 & & & & & & & & & & & \\
\underline{\em Dwarfs} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
2000. & 4.436 & 6.149 & 3.177 & 0.446 & 1.334 & 0.191 & -0.423 & -0.232 & 3.378 & -0.929 & 5.490\\
2200. & 3.889 & 5.671 & 2.787 & 0.548 & 1.199 & -0.066 & -0.270 & -0.336 & 2.639 & -0.695 & 5.420\\
2500. & 2.875 & 4.276 & 2.610 & 1.053 & 1.197 & -0.281 & -0.271 & -0.552 & 2.009 & -0.809 & 5.310\\
2800. & 0.937 & 2.889 & 2.512 & 1.841 & 1.287 & -0.254 & -0.272 & -0.526 & 1.563 & -0.990 & 5.200\\
3000. & 0.452 & 2.500 & 2.147 & 1.784 & 1.144 & -0.192 & -0.257 & -0.448 & 1.329 & -0.867 & 5.140\\
3200. & 0.972 & 2.281 & 1.956 & 2.028 & 0.986 & -0.055 & -0.178 & -0.234 & 1.043 & -0.826 & 5.050\\
3350. & 0.816 & 2.066 & 1.807 & 2.142 & 0.854 & 0.024 & -0.085 & -0.061 & 0.866 & -0.756 & 4.990\\
3500. & 0.369 & 1.382 & 1.926 & 2.404 & 1.009 & 0.066 & -0.019 & 0.047 & 0.502 & -0.786 & 4.900\\
3750. & 0.410 & 1.228 & 1.639 & 2.704 & 0.856 & 0.304 & 0.113 & 0.416 & 0.298 & -0.813 & 4.760\\
4000. & 0.465 & 1.186 & 1.501 & 2.747 & 0.776 & 0.425 & 0.197 & 0.621 & 0.216 & -0.790 & 4.670\\
4250. & 0.330 & 1.107 & 1.255 & 2.536 & 0.667 & 0.373 & 0.204 & 0.576 & 0.218 & -0.607 & 4.670\\
4500. & 0.239 & 1.028 & 1.132 & 2.480 & 0.589 & 0.398 & 0.199 & 0.597 & 0.199 & -0.505 & 4.650\\
4750. & 0.103 & 0.878 & 0.973 & 2.274 & 0.500 & 0.410 & 0.169 & 0.579 & 0.162 & -0.392 & 4.620\\
5000. & -0.073 & 0.738 & 0.899 & 2.082 & 0.462 & 0.416 & 0.138 & 0.554 & 0.131 & -0.333 & 4.600\\
5250. & -0.206 & 0.623 & 0.853 & 1.963 & 0.437 & 0.426 & 0.112 & 0.538 & 0.109 & -0.319 & 4.580\\
5500. & -0.281 & 0.542 & 0.798 & 1.795 & 0.411 & 0.399 & 0.091 & 0.490 & 0.096 & -0.293 & 4.550\\
5750. & -0.337 & 0.483 & 0.719 & 1.616 & 0.375 & 0.364 & 0.068 & 0.433 & 0.084 & -0.267 & 4.510\\
6000. & -0.326 & 0.437 & 0.646 & 1.500 & 0.337 & 0.340 & 0.060 & 0.399 & 0.073 & -0.245 & 4.460\\
6250. & -0.289 & 0.398 & 0.579 & 1.327 & 0.302 & 0.301 & 0.049 & 0.350 & 0.061 & -0.205 & 4.410\\
6500. & -0.258 & 0.362 & 0.516 & 1.148 & 0.270 & 0.255 & 0.039 & 0.295 & 0.051 & -0.171 & 4.360\\
6750. & -0.208 & 0.325 & 0.465 & 0.984 & 0.246 & 0.210 & 0.035 & 0.245 & 0.045 & -0.138 & 4.320\\
7000. & -0.178 & 0.288 & 0.403 & 0.855 & 0.218 & 0.176 & 0.031 & 0.207 & 0.041 & -0.122 & 4.300\\
7250. & -0.089 & 0.248 & 0.340 & 0.763 & 0.187 & 0.156 & 0.026 & 0.182 & 0.039 & -0.089 & 4.290\\
7500. & -0.017 & 0.211 & 0.310 & 0.680 & 0.173 & 0.135 & 0.024 & 0.159 & 0.034 & -0.070 & 4.290\\
7750. & -0.005 & 0.175 & 0.292 & 0.602 & 0.163 & 0.112 & 0.024 & 0.137 & 0.035 & -0.079 & 4.290\\
8000. & 0.011 & 0.141 & 0.238 & 0.515 & 0.136 & 0.093 & 0.021 & 0.113 & 0.030 & -0.089 & 4.300\\
8250. & 0.019 & 0.111 & 0.172 & 0.429 & 0.101 & 0.078 & 0.013 & 0.091 & 0.022 & -0.110 & 4.300\\
8500. & 0.040 & 0.084 & 0.138 & 0.345 & 0.082 & 0.059 & 0.008 & 0.067 & 0.018 & -0.131 & 4.300\\
8750. & 0.050 & 0.061 & 0.118 & 0.260 & 0.071 & 0.038 & 0.007 & 0.045 & 0.016 & -0.156 & 4.300\\
9000. & 0.041 & 0.038 & 0.084 & 0.180 & 0.052 & 0.022 & 0.005 & 0.027 & 0.013 & -0.191 & 4.300\\
9250. & 0.019 & 0.022 & 0.028 & 0.113 & 0.020 & 0.014 & 0.003 & 0.017 & 0.009 & -0.228 & 4.300\\
9500. & 0.006 & 0.005 & -0.001 & 0.045 & 0.002 & 0.008 & 0.000 & 0.008 & 0.004 & -0.259 & 4.310\\
9750. & -0.012 & -0.008 & -0.018 & -0.007 & -0.008 & -0.001 & -0.002 & -0.003 & 0.002 & -0.292 & 4.300\\
10000. & -0.053 & -0.019 & -0.026 & -0.044 & -0.014 & -0.007 & -0.004 & -0.012 & -0.001 & -0.351 & 4.280\\
10500. & -0.140 & -0.042 & -0.037 & -0.101 & -0.020 & -0.017 & -0.011 & -0.028 & -0.005 & -0.487 & 4.210\\
11000. & -0.215 & -0.061 & -0.046 & -0.163 & -0.026 & -0.027 & -0.019 & -0.045 & -0.011 & -0.627 & 4.180\\
11500. & -0.307 & -0.079 & -0.059 & -0.239 & -0.032 & -0.039 & -0.025 & -0.064 & -0.018 & -0.842 & 4.190\\
 & & & & & & & & & & & \\
\underline{\em Giants} & & & & & & & & & & & \\
 & & & & & & & & & & & \\
3500. & 1.172 & 1.947 & 3.041 & 5.484 & 1.815 & 0.772 & 0.357 & 1.123 & 0.239 & -2.781 & 0.710\\
3750. & 1.148 & 1.670 & 2.231 & 4.209 & 1.118 & 0.692 & 0.298 & 0.985 & 0.190 & -1.651 & 1.170\\
4000. & 0.838 & 1.383 & 1.665 & 3.391 & 0.809 & 0.618 & 0.234 & 0.851 & 0.160 & -1.030 & 1.630\\
4250. & 0.510 & 1.135 & 1.382 & 2.888 & 0.655 & 0.564 & 0.209 & 0.772 & 0.141 & -0.703 & 2.130\\
4500. & 0.253 & 0.935 & 1.134 & 2.530 & 0.556 & 0.528 & 0.166 & 0.692 & 0.128 & -0.532 & 2.640\\
 & & & & & & & & & & & \\
\hline
\end{tabular}
